FRAPPE: $\underline{\text{F}}$ast $\underline{\text{Ra}}$nk $\underline{\text{App}}$roximation with $\underline{\text{E}}$xplainable Features for Tensors

Tensor decompositions have proven to be effective in analyzing the structure of multidimensional data. However, most of these methods require a key parameter: the number of desired components. In the case of the CANDECOMP/PARAFAC decomposition (CPD), the ideal value for the number of components is known as the canonical rank and greatly affects the quality of the decomposition results. Existing methods use heuristics or Bayesian methods to estimate this value by repeatedly calculating the CPD, making them extremely computationally expensive. In this work, we propose FRAPPE, the first method to estimate the canonical rank of a tensor without having to compute the CPD. This method is the result of two key ideas. First, it is much cheaper to generate synthetic data with known rank compared to computing the CPD. Second, we can greatly improve the generalization ability and speed of our model by generating synthetic data that matches a given input tensor in terms of size and sparsity. We can then train a specialized single-use regression model on a synthetic set of tensors engineered to match a given input tensor and use that to estimate the canonical rank of the tensor - all without computing the expensive CPD. FRAPPE is over 24 times faster than the best-performing baseline and exhibits a 10% improvement in MAPE on a synthetic dataset. It also performs as well as or better than the baselines on real-world datasets.

==> fig/FeatImportance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.801439in}{2.967453in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.801439in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.801439in}{2.967453in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.967453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369931in}{0.699778in}}%
\pgfpathlineto{\pgfqpoint{4.513439in}{0.699778in}}%
\pgfpathlineto{\pgfqpoint{4.513439in}{2.679453in}}%
\pgfpathlineto{\pgfqpoint{2.369931in}{2.679453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369931in}{0.699778in}}{\pgfqpoint{2.143508in}{1.979675in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369931in}{0.699778in}}%
\pgfpathlineto{\pgfqpoint{2.369931in}{2.679453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.369931in,y=0.602555in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369931in}{0.699778in}}{\pgfqpoint{2.143508in}{1.979675in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382961in}{0.699778in}}%
\pgfpathlineto{\pgfqpoint{4.382961in}{2.679453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.382961in,y=0.602555in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.441685in,y=0.423667in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Mean Importance}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.185625in, y=2.555117in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Tensor Dimensions}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.694653in, y=2.402834in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Non-Zeros}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.398680in, y=2.250551in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Ranks of Slices}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480903in, y=2.094380in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Non-Zeros w/ Threshold of 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480903in, y=1.942097in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Non-Zeros w/ Threshold of 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480903in, y=1.789814in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Non-Zeros w/ Threshold of 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480903in, y=1.637532in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Non-Zeros w/ Threshold of 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480903in, y=1.485249in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Non-Zeros w/ Threshold of 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480903in, y=1.332966in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Non-Zeros w/ Threshold of 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480903in, y=1.180684in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Non-Zeros w/ Threshold of 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480903in, y=1.028401in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Non-Zeros w/ Threshold of 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480903in, y=0.876118in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Non-Zeros w/ Threshold of 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.981875in, y=0.727724in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Correlation over Slices}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425347in,y=1.689615in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Feature Group}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369931in}{0.699778in}}{\pgfqpoint{2.143508in}{1.979675in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.916118,0.587424,0.640264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369931in}{2.664224in}}%
\pgfpathlineto{\pgfqpoint{3.271097in}{2.664224in}}%
\pgfpathlineto{\pgfqpoint{3.271097in}{2.542398in}}%
\pgfpathlineto{\pgfqpoint{2.369931in}{2.542398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369931in}{0.699778in}}{\pgfqpoint{2.143508in}{1.979675in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.888807,0.575063,0.378738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369931in}{2.511942in}}%
\pgfpathlineto{\pgfqpoint{2.625384in}{2.511942in}}%
\pgfpathlineto{\pgfqpoint{2.625384in}{2.390115in}}%
\pgfpathlineto{\pgfqpoint{2.369931in}{2.390115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369931in}{0.699778in}}{\pgfqpoint{2.143508in}{1.979675in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.743867,0.606483,0.289672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369931in}{2.359659in}}%
\pgfpathlineto{\pgfqpoint{2.593377in}{2.359659in}}%
\pgfpathlineto{\pgfqpoint{2.593377in}{2.237833in}}%
\pgfpathlineto{\pgfqpoint{2.369931in}{2.237833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369931in}{0.699778in}}{\pgfqpoint{2.143508in}{1.979675in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.623066,0.626000,0.272014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369931in}{2.207376in}}%
\pgfpathlineto{\pgfqpoint{3.178274in}{2.207376in}}%
\pgfpathlineto{\pgfqpoint{3.178274in}{2.085550in}}%
\pgfpathlineto{\pgfqpoint{2.369931in}{2.085550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369931in}{0.699778in}}{\pgfqpoint{2.143508in}{1.979675in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.477767,0.666498,0.276939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369931in}{2.055093in}}%
\pgfpathlineto{\pgfqpoint{3.270203in}{2.055093in}}%
\pgfpathlineto{\pgfqpoint{3.270203in}{1.933267in}}%
\pgfpathlineto{\pgfqpoint{2.369931in}{1.933267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369931in}{0.699778in}}{\pgfqpoint{2.143508in}{1.979675in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.285572,0.685084,0.476055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369931in}{1.902811in}}%
\pgfpathlineto{\pgfqpoint{3.130856in}{1.902811in}}%
\pgfpathlineto{\pgfqpoint{3.130856in}{1.780985in}}%
\pgfpathlineto{\pgfqpoint{2.369931in}{1.780985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369931in}{0.699778in}}{\pgfqpoint{2.143508in}{1.979675in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.291606,0.675268,0.603414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369931in}{1.750528in}}%
\pgfpathlineto{\pgfqpoint{2.931790in}{1.750528in}}%
\pgfpathlineto{\pgfqpoint{2.931790in}{1.628702in}}%
\pgfpathlineto{\pgfqpoint{2.369931in}{1.628702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369931in}{0.699778in}}{\pgfqpoint{2.143508in}{1.979675in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298620,0.669453,0.683675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369931in}{1.598245in}}%
\pgfpathlineto{\pgfqpoint{2.763366in}{1.598245in}}%
\pgfpathlineto{\pgfqpoint{2.763366in}{1.476419in}}%
\pgfpathlineto{\pgfqpoint{2.369931in}{1.476419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369931in}{0.699778in}}{\pgfqpoint{2.143508in}{1.979675in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.321101,0.674452,0.787588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369931in}{1.445963in}}%
\pgfpathlineto{\pgfqpoint{2.603442in}{1.445963in}}%
\pgfpathlineto{\pgfqpoint{2.603442in}{1.324137in}}%
\pgfpathlineto{\pgfqpoint{2.369931in}{1.324137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369931in}{0.699778in}}{\pgfqpoint{2.143508in}{1.979675in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.552265,0.681785,0.905714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369931in}{1.293680in}}%
\pgfpathlineto{\pgfqpoint{2.492725in}{1.293680in}}%
\pgfpathlineto{\pgfqpoint{2.492725in}{1.171854in}}%
\pgfpathlineto{\pgfqpoint{2.369931in}{1.171854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369931in}{0.699778in}}{\pgfqpoint{2.143508in}{1.979675in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750883,0.640329,0.918037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369931in}{1.141397in}}%
\pgfpathlineto{\pgfqpoint{2.425177in}{1.141397in}}%
\pgfpathlineto{\pgfqpoint{2.425177in}{1.019571in}}%
\pgfpathlineto{\pgfqpoint{2.369931in}{1.019571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369931in}{0.699778in}}{\pgfqpoint{2.143508in}{1.979675in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900343,0.536305,0.902831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369931in}{0.989115in}}%
\pgfpathlineto{\pgfqpoint{2.394534in}{0.989115in}}%
\pgfpathlineto{\pgfqpoint{2.394534in}{0.867288in}}%
\pgfpathlineto{\pgfqpoint{2.369931in}{0.867288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369931in}{0.699778in}}{\pgfqpoint{2.143508in}{1.979675in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.910835,0.567080,0.765304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369931in}{0.836832in}}%
\pgfpathlineto{\pgfqpoint{4.411367in}{0.836832in}}%
\pgfpathlineto{\pgfqpoint{4.411367in}{0.715006in}}%
\pgfpathlineto{\pgfqpoint{2.369931in}{0.715006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369931in}{0.699778in}}{\pgfqpoint{2.143508in}{1.979675in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369931in}{0.699778in}}{\pgfqpoint{2.143508in}{1.979675in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369931in}{0.699778in}}{\pgfqpoint{2.143508in}{1.979675in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369931in}{0.699778in}}{\pgfqpoint{2.143508in}{1.979675in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369931in}{0.699778in}}{\pgfqpoint{2.143508in}{1.979675in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369931in}{0.699778in}}{\pgfqpoint{2.143508in}{1.979675in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369931in}{0.699778in}}{\pgfqpoint{2.143508in}{1.979675in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369931in}{0.699778in}}{\pgfqpoint{2.143508in}{1.979675in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369931in}{0.699778in}}{\pgfqpoint{2.143508in}{1.979675in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369931in}{0.699778in}}{\pgfqpoint{2.143508in}{1.979675in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369931in}{0.699778in}}{\pgfqpoint{2.143508in}{1.979675in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369931in}{0.699778in}}{\pgfqpoint{2.143508in}{1.979675in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.369931in}{0.699778in}}{\pgfqpoint{2.143508in}{1.979675in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.168100pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369931in}{0.699778in}}%
\pgfpathlineto{\pgfqpoint{2.369931in}{2.679453in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513439in}{0.699778in}}%
\pgfpathlineto{\pgfqpoint{4.513439in}{2.679453in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369931in}{0.699778in}}%
\pgfpathlineto{\pgfqpoint{4.513439in}{0.699778in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369931in}{2.679453in}}%
\pgfpathlineto{\pgfqpoint{4.513439in}{2.679453in}}%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/PlotAlexnetNew.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.858735in}{2.838487in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.858735in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.858735in}{2.838487in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.838487in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467442in}{0.411778in}}%
\pgfpathlineto{\pgfqpoint{4.778179in}{0.411778in}}%
\pgfpathlineto{\pgfqpoint{4.778179in}{2.838487in}}%
\pgfpathlineto{\pgfqpoint{0.467442in}{2.838487in}}%
\pgfpathlineto{\pgfqpoint{0.467442in}{0.411778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467442in}{0.411778in}}{\pgfqpoint{4.310737in}{2.426710in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583408in}{0.411778in}}%
\pgfpathlineto{\pgfqpoint{0.583408in}{2.838487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.583408in,y=0.314555in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467442in}{0.411778in}}{\pgfqpoint{4.310737in}{2.426710in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383174in}{0.411778in}}%
\pgfpathlineto{\pgfqpoint{1.383174in}{2.838487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.383174in,y=0.314555in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467442in}{0.411778in}}{\pgfqpoint{4.310737in}{2.426710in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182939in}{0.411778in}}%
\pgfpathlineto{\pgfqpoint{2.182939in}{2.838487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182939in,y=0.314555in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467442in}{0.411778in}}{\pgfqpoint{4.310737in}{2.426710in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982705in}{0.411778in}}%
\pgfpathlineto{\pgfqpoint{2.982705in}{2.838487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.982705in,y=0.314555in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467442in}{0.411778in}}{\pgfqpoint{4.310737in}{2.426710in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782471in}{0.411778in}}%
\pgfpathlineto{\pgfqpoint{3.782471in}{2.838487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.782471in,y=0.314555in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467442in}{0.411778in}}{\pgfqpoint{4.310737in}{2.426710in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582236in}{0.411778in}}%
\pgfpathlineto{\pgfqpoint{4.582236in}{2.838487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.582236in,y=0.314555in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.622810in,y=0.135667in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Rank}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467442in}{0.411778in}}{\pgfqpoint{4.310737in}{2.426710in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467442in}{0.521737in}}%
\pgfpathlineto{\pgfqpoint{4.778179in}{0.521737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192750in, y=0.473543in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467442in}{0.411778in}}{\pgfqpoint{4.310737in}{2.426710in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467442in}{0.866926in}}%
\pgfpathlineto{\pgfqpoint{4.778179in}{0.866926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192750in, y=0.818731in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467442in}{0.411778in}}{\pgfqpoint{4.310737in}{2.426710in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467442in}{1.212114in}}%
\pgfpathlineto{\pgfqpoint{4.778179in}{1.212114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192750in, y=1.163920in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467442in}{0.411778in}}{\pgfqpoint{4.310737in}{2.426710in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467442in}{1.557303in}}%
\pgfpathlineto{\pgfqpoint{4.778179in}{1.557303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192750in, y=1.509108in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467442in}{0.411778in}}{\pgfqpoint{4.310737in}{2.426710in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467442in}{1.902491in}}%
\pgfpathlineto{\pgfqpoint{4.778179in}{1.902491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192750in, y=1.854297in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467442in}{0.411778in}}{\pgfqpoint{4.310737in}{2.426710in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467442in}{2.247680in}}%
\pgfpathlineto{\pgfqpoint{4.778179in}{2.247680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192750in, y=2.199485in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467442in}{0.411778in}}{\pgfqpoint{4.310737in}{2.426710in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467442in}{2.592868in}}%
\pgfpathlineto{\pgfqpoint{4.778179in}{2.592868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192750in, y=2.544674in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.137194in,y=1.625132in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467442in}{0.411778in}}{\pgfqpoint{4.310737in}{2.426710in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663384in}{0.522082in}}%
\pgfpathlineto{\pgfqpoint{0.743361in}{0.871413in}}%
\pgfpathlineto{\pgfqpoint{0.823338in}{1.600451in}}%
\pgfpathlineto{\pgfqpoint{0.903314in}{1.927345in}}%
\pgfpathlineto{\pgfqpoint{0.983291in}{2.126519in}}%
\pgfpathlineto{\pgfqpoint{1.063267in}{2.300148in}}%
\pgfpathlineto{\pgfqpoint{1.143244in}{2.408883in}}%
\pgfpathlineto{\pgfqpoint{1.223220in}{2.490347in}}%
\pgfpathlineto{\pgfqpoint{1.303197in}{2.513475in}}%
\pgfpathlineto{\pgfqpoint{1.383174in}{2.535222in}}%
\pgfpathlineto{\pgfqpoint{1.463150in}{2.605986in}}%
\pgfpathlineto{\pgfqpoint{1.543127in}{2.609092in}}%
\pgfpathlineto{\pgfqpoint{1.623103in}{2.626006in}}%
\pgfpathlineto{\pgfqpoint{1.703080in}{2.637743in}}%
\pgfpathlineto{\pgfqpoint{1.783056in}{2.643611in}}%
\pgfpathlineto{\pgfqpoint{1.863033in}{2.659145in}}%
\pgfpathlineto{\pgfqpoint{1.943010in}{2.663632in}}%
\pgfpathlineto{\pgfqpoint{2.022986in}{2.668810in}}%
\pgfpathlineto{\pgfqpoint{2.102963in}{2.676749in}}%
\pgfpathlineto{\pgfqpoint{2.182939in}{2.688486in}}%
\pgfpathlineto{\pgfqpoint{2.262916in}{2.682272in}}%
\pgfpathlineto{\pgfqpoint{2.342892in}{2.687795in}}%
\pgfpathlineto{\pgfqpoint{2.422869in}{2.685034in}}%
\pgfpathlineto{\pgfqpoint{2.502846in}{2.699186in}}%
\pgfpathlineto{\pgfqpoint{2.582822in}{2.684688in}}%
\pgfpathlineto{\pgfqpoint{2.662799in}{2.705400in}}%
\pgfpathlineto{\pgfqpoint{2.742775in}{2.690902in}}%
\pgfpathlineto{\pgfqpoint{2.822752in}{2.692628in}}%
\pgfpathlineto{\pgfqpoint{2.902728in}{2.704709in}}%
\pgfpathlineto{\pgfqpoint{2.982705in}{2.698151in}}%
\pgfpathlineto{\pgfqpoint{3.062682in}{2.705745in}}%
\pgfpathlineto{\pgfqpoint{3.142658in}{2.712304in}}%
\pgfpathlineto{\pgfqpoint{3.222635in}{2.705055in}}%
\pgfpathlineto{\pgfqpoint{3.302611in}{2.712994in}}%
\pgfpathlineto{\pgfqpoint{3.382588in}{2.714029in}}%
\pgfpathlineto{\pgfqpoint{3.462564in}{2.701258in}}%
\pgfpathlineto{\pgfqpoint{3.542541in}{2.708852in}}%
\pgfpathlineto{\pgfqpoint{3.622518in}{2.711613in}}%
\pgfpathlineto{\pgfqpoint{3.702494in}{2.719207in}}%
\pgfpathlineto{\pgfqpoint{3.782471in}{2.711613in}}%
\pgfpathlineto{\pgfqpoint{3.862447in}{2.712649in}}%
\pgfpathlineto{\pgfqpoint{3.942424in}{2.715755in}}%
\pgfpathlineto{\pgfqpoint{4.022400in}{2.710578in}}%
\pgfpathlineto{\pgfqpoint{4.102377in}{2.718517in}}%
\pgfpathlineto{\pgfqpoint{4.182354in}{2.724040in}}%
\pgfpathlineto{\pgfqpoint{4.262330in}{2.727147in}}%
\pgfpathlineto{\pgfqpoint{4.342307in}{2.723350in}}%
\pgfpathlineto{\pgfqpoint{4.422283in}{2.720243in}}%
\pgfpathlineto{\pgfqpoint{4.502260in}{2.728182in}}%
\pgfpathlineto{\pgfqpoint{4.582236in}{2.727147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467442in}{0.411778in}}{\pgfqpoint{4.310737in}{2.426710in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182939in}{0.411778in}}%
\pgfpathlineto{\pgfqpoint{2.182939in}{2.838487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467442in}{0.411778in}}{\pgfqpoint{4.310737in}{2.426710in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.703373in}{0.411778in}}%
\pgfpathlineto{\pgfqpoint{0.703373in}{2.838487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467442in}{0.411778in}}{\pgfqpoint{4.310737in}{2.426710in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.200000pt}{2.800000pt}{1.750000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.582236in}{0.411778in}}%
\pgfpathlineto{\pgfqpoint{4.582236in}{2.838487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467442in}{0.411778in}}{\pgfqpoint{4.310737in}{2.426710in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.750000pt}{2.887500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.467442in}{2.765117in}}%
\pgfpathlineto{\pgfqpoint{4.778179in}{2.765117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467442in}{0.411778in}}%
\pgfpathlineto{\pgfqpoint{0.467442in}{2.838487in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778179in}{0.411778in}}%
\pgfpathlineto{\pgfqpoint{4.778179in}{2.838487in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467442in}{0.411778in}}%
\pgfpathlineto{\pgfqpoint{4.778179in}{0.411778in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467442in}{2.838487in}}%
\pgfpathlineto{\pgfqpoint{4.778179in}{2.838487in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289568in}{1.009244in}}%
\pgfpathlineto{\pgfqpoint{4.761512in}{1.009244in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.789290in}{1.009244in}}{\pgfqpoint{4.789290in}{1.037022in}}%
\pgfpathlineto{\pgfqpoint{4.789290in}{1.801466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.789290in}{1.829243in}}{\pgfqpoint{4.761512in}{1.829243in}}%
\pgfpathlineto{\pgfqpoint{3.289568in}{1.829243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.261790in}{1.829243in}}{\pgfqpoint{3.261790in}{1.801466in}}%
\pgfpathlineto{\pgfqpoint{3.261790in}{1.037022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.261790in}{1.009244in}}{\pgfqpoint{3.289568in}{1.009244in}}%
\pgfpathlineto{\pgfqpoint{3.289568in}{1.009244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317346in}{1.725077in}}%
\pgfpathlineto{\pgfqpoint{3.456234in}{1.725077in}}%
\pgfpathlineto{\pgfqpoint{3.595123in}{1.725077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.706234in,y=1.676466in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont FRAPPE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.475000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.317346in}{1.531466in}}%
\pgfpathlineto{\pgfqpoint{3.456234in}{1.531466in}}%
\pgfpathlineto{\pgfqpoint{3.595123in}{1.531466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.706234in,y=1.482855in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont NORMO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.200000pt}{2.800000pt}{1.750000pt}{2.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.317346in}{1.337855in}}%
\pgfpathlineto{\pgfqpoint{3.456234in}{1.337855in}}%
\pgfpathlineto{\pgfqpoint{3.595123in}{1.337855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.706234in,y=1.289244in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont AutoTen}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.750000pt}{2.887500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.317346in}{1.142021in}}%
\pgfpathlineto{\pgfqpoint{3.456234in}{1.142021in}}%
\pgfpathlineto{\pgfqpoint{3.595123in}{1.142021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.706234in,y=1.093410in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Original Accuracy}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

